On the Hierarchical Preconditioning of the Combined Field Integral Equation

This paper analyzes how hierarchical bases preconditioners constructed for the Electric Field Integral Equation (EFIE) can be effectively applied to the Combined Field Integral Equation (CFIE). For the case where no hierarchical solenoidal basis is available (e.g., on unstructured meshes), a new scheme is proposed: the CFIE is implicitly preconditioned on the solenoidal Helmholtz subspace by using a Helmholtz projector, while a hierarchical non-solenoidal basis is used for the non-solenoidal Helmholtz subspace. This results in a well-conditioned system. Numerical results corroborate the presented theory.

==> Cube12_Frequency.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.7cm,
scale only axis,
xmode=log,
xmin=700,
xmax=150000000,
xminorticks=true,
xlabel={Frequency $f$ in $\si{\hertz}$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1,
ymax=100000000,
yminorticks=true,
ylabel={Condition number},
ymajorgrids,
yminorgrids,
legend style={at={(1.5cm,-1.2cm)}, anchor=north west, draw=white,fill=white,legend cell align=left, legend columns=2, font=\footnotesize, text height=0.7ex}
]


\addplot [color=colUCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90}]
table[row sep=crcr]{%
	1000	 1997.429459\\
	10000	 1997.429875\\
	100000	 1997.424401\\
	1000000	 1996.410293\\
	10000000	1917.638029\\
	100000000	1443.232926\\
};
\addlegendentry{S-CFIE: loops};

\addplot [color=colUCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180}]
table[row sep=crcr]{%
	1000	 58.213633\\
	10000	 58.213636\\
	100000	 58.213631\\
	1000000	 58.209511\\
	10000000	 58.282530\\
	100000000	 123.918235\\
};
\addlegendentry{S-CFIE: \acp{hloop}};

\addplot [color=colUCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270}]
table[row sep=crcr]{%
	1000	 30.381177\\
	10000	 30.381180\\
	100000	 30.381024\\
	1000000	 30.361548\\
	10000000  29.026785\\
	100000000 25.958198\\
};
\addlegendentry{S-CFIE: \acp{thloop}};

\addplot [color=colCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90, solid}]
table[row sep=crcr]{%
	1000	  3315.118882\\
	10000	  3315.120791\\
	100000	  3315.137169\\
	1000000	  3315.029025\\
	10000000	 3287.731226\\
	100000000	 2435.131130\\
};
\addlegendentry{CFIE: loops};

\addplot [color=colCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180, solid}]
table[row sep=crcr]{%
	1000	  53.390451\\
	10000	  53.390465\\
	100000	  53.390588\\
	1000000	  53.390436\\
	10000000	  53.263242\\
	100000000	  56.549283\\
};
\addlegendentry{CFIE: \acp{hloop}};

\addplot [color=colCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270, solid}]
table[row sep=crcr]{%
	1000	  32.152178\\
	10000	  32.152191\\
	100000	  32.152299\\
	1000000	  32.150505\\
	10000000  31.860803\\
	100000000 25.167676\\
};
\addlegendentry{CFIE: \acp{thloop}};

\addplot [color=colCFIE,solid,line width=1.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	1000	  4762394.331348\\
	10000	  476239.424903\\
	100000	  47623.861973\\
	1000000	  4761.581324\\
	10000000	  468.391367\\
	100000000	  33.488918\\
};
%\addlegendentry{CFIE};

\addplot [color=colUCFIE,solid,line width=1.0pt,mark=halfdiamond*, mark options={rotate=90}]
table[row sep=crcr]{%
	1000	  14565001.344083\\
	10000	 1456499.937224\\
	100000	  145648.028825\\
	1000000	  14545.233114\\
	10000000	  1331.304425\\
	100000000	  87.500973\\
};
%\addlegendentry{S-CFIE: RWG};

\addplot [color=colUCFIE,solid,line width=1.0pt,mark=triangle]
table[row sep=crcr]{%
	1000	 10.873014 \\
	10000	 10.873014 \\
	100000	 10.873007 \\
	1000000	 10.872356 \\
	10000000	 10.808153 \\
	100000000	 12.310884 \\
};
%\addlegendentry{This work: CFIE};





\addplot [color=colThisWorkU,solid,line width=1.0pt,mark=+]
table[row sep=crcr]{%
	1000	 10.890922\\
	10000	 10.890922\\
	100000	 10.890915\\
	1000000	 10.890257\\
	10000000 10.824343\\
	100000000 17.424840\\
};
%\addlegendentry{This work: CFIE};
\node at (5.7cm,2.7cm) 
{	\includegraphics[scale=0.06]{Figures/Cube}	};

\end{axis}
\end{tikzpicture}%

==> Cube12_HighFrequency.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4.2cm,
scale only axis,
xmin=190000000,
xmax=350000000,
xminorticks=true,
xlabel={Frequency $f$ in $\si{\hertz}$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=7,
ymax=3000000,
yminorticks=true,
ylabel={Condition number},
ymajorgrids,
yminorgrids,
legend style={at={(0,-1cm)}, anchor=north west, draw=white,fill=white,legend cell align=left, legend columns=1, 	font=\footnotesize, text height=0.7ex}
]

\addplot [color=colThisWork,solid,line width=1.0pt,mark=x]
table[row sep=crcr]{%
	200000000	 19.536752 \\
	211944000	 23.678186 \\
	212090000	 23.737467 \\
	235000000	 41.676999 \\
	259684000	 132.567240 \\
	259861000	 134.146503 \\
	300000000	 108.521093 \\
	335180000	 113.399172 \\
	340000000	 118.332370 \\
};
\addlegendentry{This work: CFIE};

\addplot [color=colThisWorkU,solid,line width=1.0pt,mark=+]
table[row sep=crcr]{%
	200000000	 26.147019 \\
	211944000	 41.811377 \\
	212090000	 40.267081\\
	235000000	 50.637076\\
	259684000	 97.122295 \\
	259861000	 97.568626\\
	300000000	 106.107554 \\
	335180000	 245.176438\\
	340000000	 192.268353\\
};
\addlegendentry{This work: S-CFIE};

\addplot [color=colUCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90}]
table[row sep=crcr]{%
	200000000	 1866.620130\\
	211944000	 3259.865142\\
	212090000	 3234.085294\\
	235000000	 4290.880854\\
	259684000	 7255.625862\\
	259861000	 7266.114751\\
	300000000	 5385.291494\\
	335180000	 6275.280419\\
	340000000	 6708.153772\\
};
%\addlegendentry{S-CFIE: loops };

\addplot [color=colUCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180}]
table[row sep=crcr]{%
	200000000	 277.495559\\
	211944000	 423.813347\\
	212090000	 420.878455\\
	235000000	 470.320573\\
	259684000	 662.114474\\
	259861000	 662.456138\\
	300000000	422.015569\\
	335180000	409.931238\\
	340000000   423.228039\\
};
%\addlegendentry{S-CFIE: \acp{hloop}};

\addplot [color=colUCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270}]
table[row sep=crcr]{%
	200000000	 21.769316\\
	211944000	 35.982333\\
	212090000    35.666333\\
	235000000	 37.835260\\
	259684000	 54.424075\\
	259861000	 54.478421\\
	300000000	 71.073920\\
	335180000	 148.973884\\
	340000000	 149.310877\\
};
%\addlegendentry{S-CFIE: \acp{thloop}};

\addplot [color=colEFIE,solid,line width=1.0pt,mark=o]
  table[row sep=crcr]{%
200000000	48.912989\\
211944000	3708.56412\\
212090000	27905.079778\\
235000000	35.038588\\
259684000	1478053.119768\\
259861000	2313.464382\\
300000000	25.238499\\
335180000	228082.511364\\
340000000	95.190802\\
};
%\addlegendentry{EFIE};

\addplot [color=colCFIE,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
200000000	  13.095071\\
211944000	  12.009613\\
212090000	  11.997133\\
235000000	  10.322786\\
259684000	  9.519312\\
259861000	  9.512663\\
300000000	  9.894223\\
335180000	  10.149361\\
340000000	  10.077384\\
};
%\addlegendentry{CFIE};

\addplot [color=colUCFIE,solid,line width=1.0pt,mark=triangle]
table[row sep=crcr]{%
	200000000	   32.115103\\
	211944000	   29.300078\\
	212090000	   29.267894\\
	235000000	   24.781178\\
	259684000	   20.961168\\
	259861000	   20.936845\\
	300000000	   19.617544\\
	335180000	   28.338991\\
	340000000	   27.300635\\
};
%\addlegendentry{S-CFIE};


\addplot [color=colCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90, solid}]
table[row sep=crcr]{%
	200000000	  2552.070435\\
	211944000	  2816.126737\\
	212090000	  2820.403198\\
	235000000	  3897.660697\\
	259684000	  8544.091654\\
	259861000	  8608.691198\\
	300000000	  6559.836426\\
	335180000	  6876.399275\\
	340000000	  7021.263351\\
};
%\addlegendentry{CFIE: loops};

\addplot [color=colCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180, solid}]
table[row sep=crcr]{%
	200000000	     81.188915\\
	211944000	     91.435707\\
	212090000	     91.569044\\
	235000000	     119.853223\\
	259684000	     234.052210\\
	259861000	     235.633373\\
	300000000	     160.134379\\
	335180000	     143.247686\\
	340000000	     143.529886\\
};
%\addlegendentry{CFIE: \acp{hloop}};

\addplot [color=colCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270, solid}]
table[row sep=crcr]{%
200000000	 21.909127\\
211944000	 24.759376\\
212090000	 24.798971\\
235000000	 33.889386\\
259684000	 72.241869\\
259861000	 72.810870\\
300000000	 82.640646\\
335180000	 95.864357\\
340000000	 98.096560\\
};
%\addlegendentry{CFIE: \acp{thloop}};





\end{axis}
\end{tikzpicture}%

==> Cube12_Refined_IterUnNorm.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.7cm,
scale only axis,
xmin=0,
xmax=30,
xlabel={Spectral index $1/h$ in $\si{\per\meter}$},
xmajorgrids,
ymode=log,
ymin=4,
ymax=600,
yminorticks=true,
ylabel={Number of iterations},
ymajorgrids,
yminorgrids,
legend style={at={(-0.5cm,0cm)}, anchor=north west,draw=white,fill=white,legend cell align=left,
	font=\footnotesize, text height=0.7ex, legend columns=2}
]


\addplot [color=colEFIE,solid,line width=1.0pt,mark=o]
table[row sep=crcr]{%
	0.878679801172335	10\\
	1.75735805818964	36\\
	3.51471611637928	88\\
	7.02943223275856	174\\
	14.0589632920468	286\\
	28.117531281        517\\
};
\addlegendentry{EFIE};

\addplot [color=colEFIEloops,solid,line width=1.0pt,mark=square]
table[row sep=crcr]{%
	0.878679801172335	8\\
	1.75735805818964	11\\
	3.51471611637928	18\\
	7.02943223275856	27\\
	14.0589632920468	39\\
	28.117531281        57\\
};
\addlegendentry{EFIE: loops};

\addplot [color=colEFIEhloops,solid,line width=1.0pt,mark=pentagon]
table[row sep=crcr]{%
	0.878679801172335	8\\
	1.75735805818964	15\\
	3.51471611637928	24\\
	7.02943223275856	39\\
	14.0589632920468	53\\
	28.117531281        74\\
};
\addlegendentry{EFIE: \acp{hloop}};

\addplot [color=colEFIEthloops,solid,line width=1.0pt,mark=halfdiamond*]
table[row sep=crcr]{%
	0.878679801172335	8\\
	1.75735805818964	10\\
	3.51471611637928	12\\
	7.02943223275856	15\\
	14.0589632920468	16\\
	28.117531281        16\\
};
\addlegendentry{EFIE: \acp{thloop}};


\addplot [color=colCFIE,solid,line width=1.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.878679801172335	14\\
	1.75735805818964	37\\
	3.51471611637928	69\\
	7.02943223275856	113\\
	14.0589632920468	163\\
	28.117531281        257\\  
};
\addlegendentry{CFIE};

\addplot [color=colUCFIE,solid,line width=1.0pt,mark=triangle]
table[row sep=crcr]{%
	0.878679801172335	13\\
	1.75735805818964	36\\
	3.51471611637928	61\\
	7.02943223275856	97\\
	14.0589632920468	139\\
	28.117531281        212\\
};
\addlegendentry{CFIE-S};


\addplot [color=colThisWork,solid,line width=1.0pt,mark=x]
table[row sep=crcr]{%
	0.878679801172335	6\\
	1.75735805818964	8\\
	3.51471611637928	11\\
	7.02943223275856	12\\
	14.0589632920468	14\\
	28.117531281        13\\
};
%\addlegendentry{This work};


\addplot [color=colThisWorkU,solid,line width=1.0pt,mark=+]
table[row sep=crcr]{%
	0.878679801172335	5\\
	1.75735805818964	6\\
	3.51471611637928	9\\
	7.02943223275856	10\\
	14.0589632920468	11\\
	28.117531281        12\\
};
%\addlegendentry{This work: S-CFIE};



\addplot [color=colCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90, solid}]
table[row sep=crcr]{%
	0.878679801172335	9\\
	1.75735805818964	18\\
	3.51471611637928	39\\
	7.02943223275856	83\\
	14.0589632920468	174\\
	28.117531281        329\\
};
%\addlegendentry{CFIE: loops};

\addplot [color=colCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180, solid}]
table[row sep=crcr]{%
	0.878679801172335	9\\
	1.75735805818964	11\\
	3.51471611637928	17\\
	7.02943223275856	21\\
	14.0589632920468	25\\
	28.117531281        28\\
};
%\addlegendentry{CFIE: \acp{hloop}};

\addplot [color=colCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270, solid}]
table[row sep=crcr]{%
	0.878679801172335	9\\
	1.75735805818964	14\\
	3.51471611637928	21\\
	7.02943223275856	21\\
	14.0589632920468	23\\
	28.117531281        23\\
};
%\addlegendentry{CFIE: \acp{thloop}};

\addplot [color=colUCFIEloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=90}]
table[row sep=crcr]{%
	0.878679801172335	7\\
	1.75735805818964	15\\
	3.51471611637928	27\\
	7.02943223275856	56\\
	14.0589632920468	115\\
	28.117531281        232\\
};
%\addlegendentry{S-CFIE: loops / \ac{hns} basis};

\addplot [color=colUCFIEhloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=180}]
table[row sep=crcr]{%
	0.878679801172335	7\\
	1.75735805818964	13\\
	3.51471611637928	19\\
	7.02943223275856	22\\
	14.0589632920468	26\\
	28.117531281        29\\
};
%\addlegendentry{S-CFIE: \acp{hloop} / \ac{hns} basis };

\addplot [color=colUCFIEthloops,solid,line width=1.0pt,mark=triangle,mark options={rotate=270}]
table[row sep=crcr]{%
	0.878679801172335	5\\
	1.75735805818964	12\\
	3.51471611637928	15\\
	7.02943223275856	17\\
	14.0589632920468	19\\
	28.117531281        21\\
};
%\addlegendentry{S-CFIE: \acp{thloop} / \ac{hns} basis};

\end{axis}
\end{tikzpicture}%
